Theoretical Robopsychology: Samu Has Learned Turing Machines

From the point of view of a programmer, the robopsychology is a synonym for the activity is done by developers to implement their machine learning applications. This robopsychological approach raises some fundamental theoretical questions of machine learning. Our discussion of these questions is constrained to Turing machines. Alan Turing had given an algorithm (aka the Turing Machine) to describe algorithms. If it has been applied to describe itself then this brings us to Turing's notion of the universal machine. In the present paper, we investigate algorithms to write algorithms. From a pedagogy point of view, this way of writing programs can be considered as a combination of learning by listening and learning by doing due to it is based on applying agent technology and machine learning. As the main result we introduce the problem of learning and then we show that it cannot easily be handled in reality therefore it is reasonable to use machine learning algorithm for learning Turing machines.

==> learning.tex <==
\begin{tikzpicture}

\draw  (-4,3.5) rectangle (-2,1.5);
\draw  (0,3.5) rectangle (2,1.5);
\node (v2) at (-5,2.5) {T};
\node (v1) at (-4,2.5) {};
\node (v4) at (-2,2.5) {};
\node (v3) at (0,2.5) {};
\node (v6) at (2,2.5) {};
\node (v5) at (3,2.5) {T};
\draw [-latex] (v2) edge (v1);
\draw [-latex] (v4) edge (v3);
\draw [-latex] (v6) edge (v5);
\node (v7) at (-3,3.5) {};
\node (v8) at (-3,4.5) {x};
\draw [-latex] (v8) edge (v7);
\node at (-3,2.5) {R};
\node at (1,2.5) {S};
\node at (-1,2.75) {${\langle c_i\rangle}_T^x$};
\node at (3,2.5) {};
\end{tikzpicture}

==> proof1.tex <==
\begin{tikzpicture}




\node (v6) at (-4,8.5) {};
\node (v5) at (3,8.5) {};
\draw  (v5) edge (v6);

\node (v8) at (-4,8) {};
\node (v7) at (3,8) {};
\draw  (v7) edge (v8);

\node at (-.5,8.25) {encoded T and x};

\node at (-.5,7.85) {$\vdots$};


\node (v2) at (-4,7.5) {};
\node (v1) at (3,7.5) {};
\draw  (v1) edge (v2);

\node (v4) at (-4,7) {};
\node (v3) at (3,7) {};
\draw  (v3) edge (v4);

\node at (-.5,7.25) {$\triangleright|q_0>x\triangleleft$};

\node (v10) at (-4,6.75) {};
\node (v9) at (3,6.75) {};
\draw  (v9) edge (v10);

\node (v12) at (-4,6.25) {};
\node (v11) at (3,6.25) {};
\draw  (v11) edge (v12);

\node at (-.5,6.5) {};


\end{tikzpicture}

==> proof2.tex <==
\begin{tikzpicture}




\node (v6) at (-4,8.5) {};
\node (v5) at (3,8.5) {};
\draw  (v5) edge (v6);

\node (v8) at (-4,8) {};
\node (v7) at (3,8) {};
\draw  (v7) edge (v8);

\node at (-.5,8.25) {encoded T and x};

\node at (-.5,7.85) {$\vdots$};


\node (v2) at (-4,7.5) {};
\node (v1) at (3,7.5) {};
\draw  (v1) edge (v2);

\node (v4) at (-4,7) {};
\node (v3) at (3,7) {};
\draw  (v3) edge (v4);

\node at (-.5,7.25) {$\triangleright c_i\triangleleft$};

\node (v10) at (-4,6.75) {};
\node (v9) at (3,6.75) {};
\draw  (v9) edge (v10);

\node (v12) at (-4,6.25) {};
\node (v11) at (3,6.25) {};
\draw  (v11) edge (v12);

\node at (-.5,6.5) {
$\text{\textvisiblespace}
\triangleright 
c_1\triangleleft\text{\textvisiblespace}
\triangleright 
c_2\triangleleft\text{\textvisiblespace}
\dots{\text{\textvisiblespace}}
\triangleright 
c_i\triangleleft\text{\textvisiblespace}
$};


\end{tikzpicture}
